Classifying multiply connected wandering domains

We study the internal dynamics of multiply connected wandering domains of meromorphic functions. We do so by considering the sequence of injectivity radii along the orbit of a base point, together with the hyperbolic distortions along the same orbit. The latter sequence has previously been used in this context; the former introduces geometric information about the shape of the wandering domains that interacts with the dynamical information given by the hyperbolic distortions. Using this idea, we complete the description of the internal dynamics of any wandering domain of a meromorphic function, and also unify previous approaches to the question. We conclude that the internal dynamics of a wandering domain, from the point of view of hyperbolic geometry, can be classified into six different types. Five of these types were previously known and are realised by wandering domains of entire functions. The sixth type arises only for meromorphic functions: a locally but not globally eventually isometric wandering domain. We construct a meromorphic function with such a domain, demonstrating that this new phenomenon does in fact occur. Our results show that, on a local level, the dynamical behaviour of wandering domains of meromorphic functions is similar to that which occurs of entire functions. However, new global phenomena can arise in the non-entire case. In particular, we identify a category of multiply connected wandering domains - essentially thin and infinitesimally non-contracting domains - that naturally generalise multiply connected wandering domains of entire functions, and share many characteristics with these. We generalise a number of results of Bergweiler, Rippon and Stallard for the entire case to this more general setting. In particular, we show the existence of dynamically meaningful singular foliations provided by level lines of certain positive harmonic functions.

==> onion-five-panel.pdf_tex <==
% Load graphicx. Put the geometry PDF on the LaTeX graphics search path.
\begingroup
\ifdefined\svgwidth\setlength{\unitlength}{\svgwidth}\else\setlength{\unitlength}{\linewidth}\fi
\begin{picture}(1,0.28883677)%
\put(0,0){\includegraphics[width=\unitlength]{onion-five-panel-geometry.pdf}}%
\put(0.06326714,0.26847008){\makebox(0,0){\ensuremath{U_0}}}%
\put(0.14319794,0.14071535){\makebox(0,0){\ensuremath{f}}}%
\put(0.23837038,0.26847008){\makebox(0,0){\ensuremath{U_1}}}%
\put(0.33354283,0.14071535){\makebox(0,0){\ensuremath{f}}}%
\put(0.39459830,0.26847008){\makebox(0,0){\ensuremath{U_2}}}%
\put(0.45565377,0.14071535){\makebox(0,0){\ensuremath{f}}}%
\put(0.57600243,0.26847008){\makebox(0,0){\ensuremath{U_3}}}%
\put(0.69635108,0.14071535){\makebox(0,0){\ensuremath{f}}}%
\put(0.81669974,0.26847008){\makebox(0,0){\ensuremath{U_4}}}%
\put(0.93704840,0.14071535){\makebox(0,0){\ensuremath{f}}}%
\put(0.97593027,0.12590321){\makebox(0,0){\ensuremath{\cdots}}}%
\end{picture}%
\endgroup%


==> pronged-local-models.pdf_tex <==
% Load graphicx. Keep the geometry PDF on the LaTeX graphics search path.
% Set svgwidth before input to choose the width; default is linewidth.
\begingroup
\ifdefined\svgwidth\setlength{\unitlength}{\svgwidth}\else\setlength{\unitlength}{\linewidth}\fi
\begin{picture}(1,0.262773723)%
\put(0,0){\includegraphics[width=\unitlength]{pronged-local-models-geometry.pdf}}%
\put(0.125000000,0.240875912){\makebox(0,0){\ensuremath{m=1}}}%
\put(0.375000000,0.240875912){\makebox(0,0){\ensuremath{m=2}}}%
\put(0.625000000,0.240875912){\makebox(0,0){\ensuremath{m=3}}}%
\put(0.875000000,0.240875912){\makebox(0,0){\ensuremath{m=4}}}%
\end{picture}%
\endgroup%

